Mixed-integer linearity in nonlinear optimization: a trust region approach

Bringing together nonlinear optimization with polyhedral and integrality constraints enables versatile modeling, but poses significant computational challenges. We investigate a method to address these problems based on sequential mixed-integer linearization with trust region safeguard, computing feasible iterates via calls to a generic mixed-integer linear solver. Convergence to critical, possibly suboptimal, feasible points is established for arbitrary starting points. Finally, we present numerical applications in nonsmooth optimal control and optimal network design and operation.

==> tikz/network.tikz <==
\begin{tikzpicture}[scale=0.8, font=\small, thick]
	% box 1
	\draw[dashed] (2, 0.4) rectangle (3, 1.2) {};
	\node at (2.5, 0.8) {$z_1$};
	% box 2
	\draw[black] (2, -0.4) rectangle (3, -1.2);
	\node at (2.5, -0.8) {$z_2$};
	% box 3
	\draw[black] (6, -3.6) rectangle (7, -2.8);
	\node at (6.5, -3.2) {$z_3$};
	% box 4
	\draw[black] (6, 0.4) rectangle (7, 1.2);
	\node at (6.5, 0.8) {$z_4$};
	% box 5
	\draw[dashed] (6, -2.0) rectangle (7, -1.2);
	\node at (6.5, -1.6) {$z_5$};
	% box 6
	\draw[black] (9, 1.2) rectangle (10, 2.0);
	\node at (9.5, 1.6) {$z_6$};
	% box 7
	\draw[dashed] (9, -0.4) rectangle (10, 0.4);
	\node at (9.5, 0) {$z_7$};
	% box 8
	\draw[black] (9, -2.0) rectangle (10, -1.2);
	\node at (9.5, -1.6) {$z_8$};
	%
	%
	%
	% arrow 1
	\draw[->,black] (0.125, 0) to (1, 0);
	\node[above] at (0.5, 0) {$u_1$};
	\draw (0,0) circle [radius=0.125];
	% arrow 2
	\draw[->,dashed] (1, 0) -- (1, 0.8) -- (2, 0.8);
	\node[above] at (1.5, 0.8) {$u_2$};
	% arrow 3
	\draw[->,dashed] (3, 0.8) -- (4, 0.8) -- (4, -0.8+0.1);
	\draw[-,dashed] (4, -0.8+0.1) to (4, -0.8);
	\node[above] at (3.5, 0.8) {$u_3$};
	% arrow 4
	\draw[->,black] (1, 0) -- (1, -0.8) -- (2, -0.8);
	\node[above] at (1.5, -0.8) {$u_4$};
	% arrow 5
	\draw[->,black] (3, -0.8) to (4-0.1, -0.8);
	\draw[-,black] (4-0.1, -0.8) to (4, -0.8);
	\node[above] at (3.5, -0.8) {$u_5$};
	% arrow 11
	\draw[->,black] (4cm+1pt, -0.8) to (5, -0.8);
	\node[above] at (4.5, -0.8) {$u_{11}$};
	% arrow 12
	\draw[->,black] (5, -0.8) -- (5, 0.8) -- (6, 0.8);
	\node[above] at (5.5, 0.8) {$u_{12}$};
	% arrow 15
	\draw[->,dashed] (5, -0.8) -- (5, -1.6) -- (6, -1.6);
	\node[above] at (5.5, -1.6) {$u_{15}$};
	% arrow 6
	\draw[->,black] (4, -0.8) to (4, -3.2);
	\node[left] at (4, -2.0) {$u_6$};
	% arrow 7
	\draw[->,black] (4, -3.2) to (4, -4.0);
	\node[left] at (4, -3.6) {$u_7$};
	\draw (4,-4.0-0.125) circle [radius=0.125];
	% arrow 8
	\draw[->,black] (4, -3.2) to (6, -3.2);
	\node[above] at (5, -3.2) {$u_8$};
	% arrow 20
	\draw[->,black] (10, 1.6) -- (11, 1.6) -- (11, 0.8+0.1);
	\draw[-,black] (11, 0.8+0.1) to (11, 0.8);
	\node[above] at (10.5, 1.6) {$u_{20}$};
	% arrow 22
	\draw[->,dashed] (10, 0) -- (11, 0) -- (11, 0.8-0.1);
	\draw[-,dashed] (11, 0.8-0.1) to (11, 0.8);
	\node[above] at (10.5, 0) {$u_{22}$};
	% arrow 23
	\draw[->,black] (11, 0.8) to (12, 0.8);
	\node[above] at (11.5, 0.8) {$u_{23}$};
	% arrow 24
	\draw[->,black] (12, 0.8) to (12, -0.8+0.125);
	\node[left] at (12, -0.4) {$u_{24}$};
	\draw (12,-0.8) circle [radius=0.125];
	% arrow 14
	\draw[->,black] (12, 0.8) -- (12, 2.4) -- (6.5, 2.4) -- (6.5, 1.2);
	\node[left] at (6.5, 2.0) {$u_{14}$};
	% arrow 13
	\draw[->,black] (7, 0.8) to (8, 0.8);
	\node[above] at (7.5, 0.8) {$u_{13}$};
	% arrow 19
	\draw[->,black] (8, 0.8) -- (8, 1.6) -- (9, 1.6);
	\node[above] at (8.5, 1.6) {$u_{19}$};
	% arrow 21
	\draw[->,dashed] (8, 0.8) -- (8, 0) -- (9, 0);
	\node[above] at (8.5, 0) {$u_{21}$};
	% arrow 16
	\draw[->,dashed] (7, -1.6) to (8-0.1, -1.6);
	\draw[-,dashed] (8-0.1, -1.6) to (8, -1.6);
	\node[above] at (7.5, -1.6) {$u_{16}$};
	% arrow 17
	\draw[->,black] (8, -1.6) to (9, -1.6);
	\node[above] at (8.5, -1.6) {$u_{17}$};
	% arrow 25
	\draw[->,dashed] (8, -0.8-0.125) to (8, -1.6+0.1);
	\draw[-,dashed] (8, -1.6+0.1) to (8, -1.6);
	\node[above] at (8, -0.8) {$u_{25}$};
	\draw (8,-0.8) circle [radius=0.125];
	% arrow 9
	\draw[->,black] (7, -2.8-0.25) -- (8, -2.8-0.25) -- (8, -1.6-0.1);
	\draw[-,black] (8, -1.6-0.1) to (8, -1.6);
	\node[above] at (7.5, -2.8-0.25) {$u_9$};
	% arrow 10
	\draw[->,black] (7, -3.2-0.25) -- (9.5, -3.2-0.25) -- (9.5, -2.0);
	\node[above] at (9, -3.2-0.25) {$u_{10}$};
	% arrow 18
	\draw[->,black] (10, -1.6) -- (12, -1.6) -- (12, -2.4+0.125);
	\node[above] at (11.5, -1.6) {$u_{18}$};
	\draw (12,-2.4) circle [radius=0.125];
\end{tikzpicture}

==> tikz/network_runtime.tikz <==
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\columnwidth,
height=0.23\columnwidth,
at={(0,0.25\columnwidth)},
scale only axis,
xmin=58,%59.8450397888149,
xmax=118,%116.393889134046,
%xlabel style={font=\color{white!15!black}},
%xlabel={objective value},
xticklabels={},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={runtime [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, anchor=south, at={(1,1.05)}},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend columns=-1
]
\addplot [color=mycolor1, only marks, mark size=1.9pt, mark=*, mark options={solid, mycolor1}]
  table[]{tikz/data/network_runtime/network_runtime-1.tsv};
\addlegendentry{without NLP refinement}

\addplot [color=mycolor2, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[]{tikz/data/network_runtime/network_runtime-2.tsv};
\addlegendentry{with NLP refinement}

\addplot [color=mycolor3, only marks, mark size=1.5pt, mark=triangle*, mark options={solid, mycolor3}]
  table[]{tikz/data/network_runtime/network_runtime-3.tsv};
\addlegendentry{fixed-integer NLP}

\end{axis}

\begin{axis}[%
width=0.36\columnwidth,
height=0.23\columnwidth,
at={(0.39\columnwidth,0.25\columnwidth)},
scale only axis,
xmode=log,
xmin=5,%6,
xmax=3000,%1933,
%xlabel style={font=\color{white!15!black}},
%xlabel={\# MILPs},
xticklabels={},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={runtime [s]},
yticklabels={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=1.9pt, mark=*, mark options={solid, mycolor1}]
  table[]{tikz/data/network_runtime/network_runtime-4.tsv};
%\addlegendentry{without NLP}

\addplot [color=mycolor2, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[]{tikz/data/network_runtime/network_runtime-5.tsv};
%\addlegendentry{with NLP}
\end{axis}

\begin{axis}[%
width=0.36\columnwidth,
height=0.23\columnwidth,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=58,%59.8450397888149,
xmax=118,%111.149687861875,
xlabel style={font=\color{white!15!black}},
xlabel={objective value},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={criticality},
ytick={1e-2,1e-5,1e-8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=1.9pt, mark=*, mark options={solid, mycolor1}]
  table[]{tikz/data/network_runtime/network_runtime-6.tsv};
%\addlegendentry{without NLP}

\addplot [color=mycolor2, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[]{tikz/data/network_runtime/network_runtime-7.tsv};
%\addlegendentry{with NLP}
\end{axis}

\begin{axis}[%
width=0.36\columnwidth,
height=0.23\columnwidth,
at={(0.39\columnwidth,0)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=5,%6,
xmax=3000,%1933,
xlabel style={font=\color{white!15!black}},
xlabel={\# MILPs},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={criticality},
ytick={1e-2,1e-5,1e-8},
yticklabels={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=1.9pt, mark=*, mark options={solid, mycolor1}]
  table[]{tikz/data/network_runtime/network_runtime-8.tsv};
%\addlegendentry{without NLP}

\addplot [color=mycolor2, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[]{tikz/data/network_runtime/network_runtime-9.tsv};
%\addlegendentry{with NLP}
\end{axis}

\end{tikzpicture}%

==> tikz/turbo.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.25\columnwidth,
		height=0.23\columnwidth,
		at={(0.0,0.0)},
		scale only axis,
		xmin=0,
		xmax=10,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=0,
		ymax=150,
		ylabel style={font=\color{white!15!black},yshift=-5pt},
		ylabel={$q$},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
			0	150\\
			10	150\\
		};
		\addplot [color=blue, only marks, mark=*, mark size=1, mark options={solid, blue}, forget plot]
		table[]{tikz/data/turbo_N100_100instances_states/turbo_N100_100instances_states-1.tsv};
		\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
		table[]{tikz/data/turbo_N100_100instances_states/turbo_N100_100instances_states-2.tsv};
	\end{axis}
	
	\begin{axis}[%
		width=0.25\columnwidth,
		height=0.23\columnwidth,
		at={(0.34\columnwidth,0)},
		scale only axis,
		xmin=0,
		xmax=10,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=0,
		ymax=27,
		ylabel style={font=\color{white!15!black},yshift=-5pt},
		ylabel={$v$},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
			0	5\\
			10	5\\
		};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
			0	10\\
			10	10\\
		};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
			0	25\\
			10	25\\
		};
		\addplot [color=blue, only marks, mark=*, mark size=1, mark options={solid, blue}, forget plot]
		table[]{tikz/data/turbo_N100_100instances_states/turbo_N100_100instances_states-6.tsv};
		\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
		table[]{tikz/data/turbo_N100_100instances_states/turbo_N100_100instances_states-7.tsv};
	\end{axis}
	
	\begin{axis}[%
		width=0.25\columnwidth,
		height=0.23\columnwidth,
		at={(0.68\columnwidth,0.0)},
		scale only axis,
		xmin=0,
		xmax=10,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=-12,
		ymax=14,
		ylabel style={font=\color{white!15!black},yshift=-10pt},
		ylabel={$f-b$},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
			0	5\\
			10	5\\
		};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
			0	0\\
			10	0\\
		};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
			0	-10\\
			10	-10\\
		};
		\addplot [color=blue, only marks, mark=*, mark size=1, mark options={solid, blue}, forget plot]
		table[]{tikz/data/turbo_N100_100instances_states/turbo_N100_100instances_states-11.tsv};
		\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
		table[]{tikz/data/turbo_N100_100instances_states/turbo_N100_100instances_states-12.tsv};
	\end{axis}
\end{tikzpicture}%

==> tikz/turbo_runtime.tikz <==
\definecolor{mycolor_N25}{rgb}{0.99325,0.90616,0.14394}%
\definecolor{mycolor_N50}{rgb}{0.12815,0.56511,0.55089}%
\definecolor{mycolor_N100}{rgb}{0.26700,0.00487,0.32942}%

\begin{tikzpicture}

\begin{axis}[%
width=0.36\columnwidth,
height=0.23\columnwidth,
at={(0,0)},
scale only axis,
xmin=68,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={objective value},
ymode=log,
ymin=0.4,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={runtime [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, anchor=south, at={(1,1.05)}},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend columns=-1
%legend style={legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor_N25, only marks, mark size=1.9pt, mark=*, mark options={solid, mycolor_N25}]
  table[]{tikz/data/turbo_runtime/turbo_runtime-1.tsv};
\addlegendentry{$N=25$}

\addplot [color=mycolor_N50, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor_N50}]
  table[]{tikz/data/turbo_runtime/turbo_runtime-2.tsv};
\addlegendentry{$N=50$}

\addplot [color=mycolor_N100, only marks, mark size=1.5pt, mark=*, mark options={solid, mycolor_N100}]
  table[]{tikz/data/turbo_runtime/turbo_runtime-3.tsv};
\addlegendentry{$N=100$}

\end{axis}

\begin{axis}[%
width=0.36\columnwidth,
height=0.23\columnwidth,
at={(0.39\columnwidth,0)},
scale only axis,
xmin=120,%124
xmax=170,%164
xmode=log,
xtick={120,130,140,150,160,170},
xticklabels={,130,140,150,160,},
xlabel style={font=\color{white!15!black}},
xlabel={\# MILPs},
ymode=log,
ymin=0.4,
ymax=10,
yminorticks=true,
yticklabels={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor_N25, only marks, mark size=1.9pt, mark=*, mark options={solid, mycolor_N25}]
  table[]{tikz/data/turbo_runtime/turbo_runtime-4.tsv};
%\addlegendentry{$N=25$}

\addplot [color=mycolor_N50, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor_N50}]
  table[]{tikz/data/turbo_runtime/turbo_runtime-5.tsv};
%\addlegendentry{$N=50$}

\addplot [color=mycolor_N100, only marks, mark size=1.5pt, mark=*, mark options={solid, mycolor_N100}]
  table[]{tikz/data/turbo_runtime/turbo_runtime-6.tsv};
%\addlegendentry{$N=100$}

\end{axis}

%\begin{axis}[%
%width=1.267in,
%height=3.506in,
%at={(4.106in,0.473in)},
%scale only axis,
%xmin=59,
%xmax=84,
%xlabel style={font=\color{white!15!black}},
%xlabel={iterations},
%ymode=log,
%ymin=0.458765,
%ymax=14.1322770000002,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=mycolor_N25, only marks, mark size=1.9pt, mark=*, mark options={solid, mycolor_N25}]
%  table[]{tikz/data/turbo_runtime/turbo_runtime-7.tsv};
%\addlegendentry{N=25}
%
%\addplot [color=mycolor_N50, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor_N50}]
%  table[]{tikz/data/turbo_runtime/turbo_runtime-8.tsv};
%\addlegendentry{N=50}
%
%\addplot [color=mycolor_N100, only marks, mark size=1.5pt, mark=*, mark options={solid, mycolor_N100}]
%  table[]{tikz/data/turbo_runtime/turbo_runtime-9.tsv};
%\addlegendentry{N=100}
%
%\end{axis}

\end{tikzpicture}%

